A Multi-Epoch, Simultaneous Water and Methanol Maser Survey toward Intermediate-Mass Young Stellar Objects

We report a multi-epoch, simultaneous 22 GHz H2O and 44 GHz class I CH3OH maser line survey towards 180 intermediate-mass young stellar objects, including 14 Class 0, 19 Class I objects, and 147 Herbig Ae/Be stars. We detected H2O and CH3OH maser emission towards 16 (9%) and 10 (6%) sources with one new H2O and six new CH3OH maser sources. The detection rates of both masers rapidly decrease as the central (proto)stars evolve, which is contrary to the trends in high-mass star-forming regions. This suggests that the excitations of the two masers are closely related to the evolutionary stage of the central (proto)stars and the circumstellar environments. H2O maser velocities deviate on average 9 km s^-1 from the ambient gas velocities whereas CH3OH maser velocities match quite well with the ambient gas velocities. For both maser emissions, large velocity differences (|v_{H2O} - v_{sys} | > 10 km s^-1 and |v_{CH3OH} - v_{sys}| > 1 km s^-1) are mostly confined to Class 0 objects. The formation and disappearance of H2O masers is frequent and their integrated intensities change by up to two orders of magnitude. In contrast, CH3OH maser lines usually show no significant change in intensity, shape, or velocity. This is consistent with the previous suggestion that H2O maser emission originates from the base of an outflow while 44 GHz class I CH3OH maser emission arises from the interaction region of the outflow with the ambient gas. The isotropic maser luminosities are well correlated with the bolometric luminosities of the central objects. The fitted relations are L_{H2O} = 1.71 * 10^{-9} (L_{bol})^{0.97} and L_{CH3OH} = 1.71 * 10^{-10} (L_{bol})^{1.22}.

==> (inline-0) <==
\begin{deluxetable}{lcccccccclccccc}
\tablecolumns{20}
\rotate
\tabletypesize{\tiny}
\tablecaption{
Source Summary\label{table:source}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{R.A.} &
\colhead{Decl.} &
\colhead{} &
\colhead{} &
\colhead{Distance} &
\colhead{} &
\colhead{$L_{\rm{bol}}$} &
\colhead{} &
\colhead{Observing} &
\multicolumn{2}{c}{Detection} &
\colhead{$\sigma_{\water}$} &
\colhead{$\sigma_{\methanol}$} \\
\cline{11-12}
\colhead{Source} & 
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{Source Type\tablenotemark{a}} &
\colhead{Ref.} &
\colhead{(pc)} &
\colhead{Ref.} &
\colhead{($L_{\odot}$)} &
\colhead{Ref.} &
\colhead{Date} &
\colhead{\water} &
\colhead{\methanol} &
\colhead{(Jy)} & 
\colhead{(Jy)} \\
\colhead{(1)} & 
\colhead{(2)} &
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} 
}
\startdata
MacC H12                      & 00 07 02.6 & +65 38 38 & HAeBe(?) & 1, 2       &  845     &  3       &  47.1    &  3 			 & 2010 Feb 24 & N & N &         0.46  & 0.52 \\
HBC 324                       & 00 07 30.7 & +65 39 52 & HAeBe    & 1, 2       &  850     &  4       &  60      &  4 			 & 2010 Mar 18 & N & N &         0.36  & 0.47 \\ 
LkH$\alpha$ 198               & 00 11 26.0 & +58 49 29 & HAeBe    & 1, 2       &  600     &  4       &  115     &  4 		 	 & 2010 Feb 24 & N & N &         0.46  & 0.55 \\
V376 Cas                      & 00 11 26.1 & +58 50 04 & HAeBe(?) & 1, 2       &  630     &  5       &  437     &  5	 		   & 2010 Feb 24 & N & N  &      0.49  & 0.51 \\
CB 3                          & 00 28 42.7 & +56 42 07 & Class 0  & 6          &  2500    &  6       &  1000    &  6 			 & 2010 May 8 & Y & Y\tablenotemark{b} &     0.45  & 0.53 \\
VX Cas                        & 00 31 30.7 & +61 58 51 & HAeBe    & 1, 2       &  619     &  7       &  31      &  7   		 & 2010 Feb 24 & N & N &         0.43  & 0.46 \\
IRAS 00338+6312               & 00 36 47.5 & +63 29 02 & Class I  & 8          &  850     &  8       &  1100    &  8 			 & 2010 Jan 18 & Y & Y\tablenotemark{b} &    0.32  & 0.41 \\
V594 Cas                      & 00 43 18.3 & +61 54 40 & HAeBe(?) & 1, 2       &  650     &  5       &  1950    &  5 			 & 2010 Mar 18 & N & N &         0.36  & 0.48 \\
RNO 6                         & 02 16 30.1 & +55 22 57 & HAeBe    & 1, 2       &  1600    &  4       &  562     &  4 			 & 2010 Mar 18 & N & N &         0.36  & 0.51 \\
NGC1333 IRAS2\tablenotemark{c}& 03 28 56.3 & +31 14 34 & Class 0  & 8, 9       &  220     &  8       &  43      &  9  		   & 2010 May 8 & N & N &        0.49  & 0.51 \\
NGC1333 SVS 13A               & 03 29 03.8 & +31 16 04 & Class 0  & 8, 10      &  220     &  8       &  47      &  10  		 & 2010 May 9 & N & N &          0.54  & 0.59 \\ 
IRAS 03359+2932               & 03 39 00.6 & +29 41 46 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Feb 24 & N & N &        0.45  & 0.46 \\
IP Per                        & 03 40 47.0 & +32 31 54 & HAeBe    & 1, 2       &  350     &  5       &  14      &  5  		   & 2010 Feb 24 & N & N &       0.45  & 0.47 \\
XY Per e+w                    & 03 49 36.3 & +38 58 55 &	HAeBe    & 1, 2       &  347     &  7       &  86      &  7 			 & 2010 Mar 18 & N & N &       0.48  & 0.51 \\
V892 Tau                      & 04 18 40.6 & +28 19 16 & HAeBe    & 1, 2       &  160     &  5       &  2239    &  5 			 & 2010 Mar 17 & N & N &         0.36  & 0.56 \\
IRAS 04278+2253               & 04 30 50.3 & +23 00 09 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Feb 24 & N & N &        0.47  & 0.47 \\
BD+24\degree676               & 04 40 32.6 & +24 26 31 & HAeBe    & 13         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Apr 19 & N & N &        0.71  & 0.78 \\
AB Aur                        & 04 55 45.8 & +30 33 04 & HAeBe    & 1, 2, 11   &  144     &  5       &  69      &  5  		   & 2010 Mar 19 & N & N &       0.38  & 0.40 \\
MWC 480                       & 04 58 46.3 & +29 50 37 & HAeBe    & 1, 11, 12  &  146     &  7       &  22      &  7 			 & 2010 Feb 24 & N & N &         0.45  & 0.47 \\
UX Ori                        & 05 04 30.0 & $-$03 47 14 & HAeBe    & 1, 2       &  517     &  7       &  37      &  7 			 & 2010 Mar 18 & N & N &       0.43  & 0.63 \\
IRAS 05044$-$0325              & 05 06 55.5 & $-$03 21 13 & HAeBe(?) & 11, 12, 14 & $\cdots$ & $\cdots$ &  670     &  15 		   & 2010 Mar 18 & N & N &     0.39  & 0.59 \\     
V1012 Ori                     & 05 11 36.5 & $-$02 22 48 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &      0.34  & 0.51 \\      
V1366 Ori                     & 05 16 00.5 & $-$09 48 35 & HAeBe    & 1, 11, 12  &  164     &  5       &  5       &  5  		   & 2010 Mar 21 & N & N &     0.42  & 0.56 \\     
IRAS 05209+2454               & 05 24 01.2 & +24 57 38 & HAeBe    & 11         &  150     &  5       &  23      &  5 			 & 2010 Feb 24 & N & N &         0.49  & 0.51 \\         
IRAS 05215+0225               & 05 24 08.0 & +02 27 47 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.48  & 0.56 \\        
V346 Ori                      & 05 24 42.8 & +01 43 48 & HAeBe    & 1, 11, 12  &  586     &  7       &  61      &  7 			 & 2010 Mar 21 & N & N &         0.39  & 0.53 \\         
IRAS 05245+0022               & 05 27 05.5 & +00 25 08 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.47  & 0.58 \\        
HD 35929                      & 05 27 42.8 & $-$08 19 38 & HAeBe    & 1, 16      &  345     &  5       &  79      &  5 			 & 2010 Mar 18 & N & N &       0.37  & 0.55 \\       
IRAS F05272$-$0025              & 05 29 48.0 & $-$00 23 43 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &    0.36  & 0.52 \\    
IRAS 05275+1118               & 05 30 19.0 & +11 20 20 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &        0.34  & 0.51 \\        
MWC 758                       & 05 30 27.5 & +25 19 57 & HAeBe    & 1, 11, 12  &  205     &  5       &  28      &  5 			 & 2010 Feb 24 & N & N &         0.64  & 0.56 \\         
HK Ori                        & 05 31 28.1 & +12 09 10 & HAeBe(?) & 1, 2       &  460     &  5       &  78      &  5 			 & 2010 Mar 17 & N & N &         0.39  & 0.61 \\         
V1410 Ori                     & 05 31 57.2 & +11 17 41 & HAeBe    & 1, 16      &  336     &  5       &  98      &  5 			 & 2010 Mar 19 & N & N &         0.37  & 0.56 \\         
IRAS 05295$-$0458              & 05 32 00.3 & $-$04 55 54 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &     0.32  & 0.35 \\     
IRAS 05293+1701               & 05 32 14.1 & +17 03 29 & HAeBe(?) & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Feb 24 & N & N &        0.64  & 0.59 \\        
IRAS 05302$-$0537               & 05 32 41.7 & $-$05 35 48 & Class I  & 8          &  450     &  8       &  40      &  8  		   & 2010 Jan 14 & N & N &   0.72  & 0.56 \\   
HD 245185                     & 05 35 09.6 & +10 01 52 & HAeBe    & 1, 2       &  400     &  5       &  22      &  5 			 & 2010 Mar 19 & N & N &         0.67  & 0.71 \\         
OMC3 MMS6\tablenotemark{d}    & 05 35 23.5 & $-$05 01 32 & Class 0  & 8, 11      &  450     &  8       &  $<100$  &  9 			 & 2010 May 8 & N & N &        0.62  & 0.46 \\        
OMC3 MMS9\tablenotemark{d}    & 05 35 26.0 & $-$05 05 42 & Class I  & 8, 11      &  450     &  8       &  130     &  9 			 & 2010 May 8 & N & Y\tablenotemark{b} &   0.66  & 0.69 \\   
OMC3 MMS7\tablenotemark{d}    & 05 35 26.6 & $-$05 03 56 & Class I  & 9          &  450     &  8       &  53      &  9 			 & 2010 May 8 & N & N &        0.72  & 0.63 \\        
OMC2 FIR4\tablenotemark{d}    & 05 35 27.0 & $-$05 10 06 & Class 0  & 6          &  450     &  8       &  1000    &  6 			 & 2010 May 6 & N & Y &        0.66  & 0.69 \\        
T Ori\tablenotemark{d}        & 05 35 50.4 & $-$05 28 35 & HAeBe    & 1, 2       &  472     &  7       &  50      &  7  		   & 2010 Mar 17 & N & N &     0.49  & 0.59 \\     
IRAS 05335$-$0645               & 05 35 57.0 & $-$06 43 41 & Class I  & 17         &  480     &  15      &  52      &  17 		   & 2010 May 7 & N & N &    0.55  & 0.63 \\    
CQ Tau                        & 05 35 58.5 & +24 44 54 & HAeBe    & 1, 2       &  100     &  5       &  3.5     &  5 			 & 2010 Mar 17 & N & N &         0.42  & 0.68 \\         
IRAS 05338$-$0624               & 05 36 17.6 & $-$06 22 10 & Class I  & 8, 18      &  480     &  8       &  144     &  8 			 & 2010 Jan 13 & Y & Y\tablenotemark{b} &0.36  & 0.51 \\
IRAS 05338$-$0647               & 05 36 18.2 & $-$06 45 47 & Class I  & 8, 19      &  440     &  8       &  70      &  8 			 & 2010 May 8 & Y & N &      0.67  & 0.67 \\      
HH147 MMS                     & 05 36 25.1 & $-$06 44 42 & Class I  & 9, 17      &  460     &  20      &  45      &  17 		   & 2010 May 8 & N & N &      0.58  & 0.61 \\      
V380 Ori                      & 05 36 25.4 & $-$06 42 58 & HAeBe(?) & 1, 2       &  510     &  5       &  933     &  5 			 & 2010 Mar 21 & N & N &       0.36  & 0.45 \\       
IRAS 05339$-$0626               & 05 36 25.5 & $-$06 25 02 & Class I  & 17         &  500     &  21      &  59      &  17 		   & 2010 May 8 & N & N &    0.56  & 0.62 \\    
IRAS 05342$-$0639               & 05 36 40.6 & $-$06 38 03 & Class I  & 17         & $\cdots$ & $\cdots$ &  48      &  17 		   & 2010 May 8 & N & N &    0.56  & 0.59 \\    
V586 Ori                      & 05 36 59.3 & $-$06 09 16 & HAeBe    & 1, 16      &  510     &  5       &  87      &  5 			 & 2010 Mar 24 & N & N &       0.48  & 0.53 \\       
IRAS 05345$-$0139              & 05 37 02.4 & $-$01 37 21 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &     0.44  & 0.59 \\     
BF Ori                        & 05 37 13.3 & $-$06 35 01 & HAeBe(?) & 1, 2       &  603     &  7       &  62      &  7 			 & 2010 Mar 24 & N & N &       0.54  & 0.61 \\       
KMS 27                        & 05 37 47.1 & +06 42 30 & HAeBe    & 1, 11, 12  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &        0.54  & 0.63 \\        
IRAS 05355$-$0117              & 05 38 05.2 & $-$01 15 22 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &     0.62  & 0.68 \\     
V1787 Ori                     & 05 38 09.2 & $-$06 49 16 & HAeBe    & 1, 11      & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &      0.43  & 0.59 \\      
V1788 Ori                     & 05 38 14.5 & $-$05 25 13 & HAeBe    & 1, 11, 12  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &      0.44  & 0.56 \\      
Haro 13a                      & 05 38 18.2 & $-$07 02 26 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &      0.48  & 0.52 \\      
V599 Ori                      & 05 38 58.6 & $-$07 16 46 & HAeBe    & 1, 11      &  360     &  15      & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &      0.38  & 0.58 \\      
$\omega$ Ori                  & 05 39 11.1 & +04 07 17 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &        0.37  & 0.58 \\        
RR Tau                        & 05 39 30.5 & +26 22 27 & HAeBe    & 1, 2       &  2103    &  7       &  781     &  7   		 & 2010 Mar 16 & N & N &         0.34  & 0.53 \\         
IRAS 05375$-$0731               & 05 39 56.1 & $-$07 30 26 & Class 0  & 6          &  500     &  6       &  67      &  6 			 & 2010 Jan 18 & Y & N &     0.39  & 0.53 \\     
V350 Ori                      & 05 40 11.8 & $-$09 42 11 & HAeBe    & 1, 2       &  735     &  7       &  29      &  7 			 & 2010 Mar 16 & N & N &       0.39  & 0.58 \\       
Reipurth50 NIRS1              & 05 40 27.7 & $-$07 27 28 & Class I  & 17         & $\cdots$ & $\cdots$ &  212     &  17  		 & 2010 May 9 & N & N &        0.59  & 0.58 \\        
MWC 120                       & 05 41 02.3 & $-$02 43 01 & HAeBe    & 1, 16      &  470     &  5       &  138     &  5 			 & 2010 Mar 24 & N & N &       0.48  & 0.53 \\       
NGC 2023 MM 1                 & 05 41 24.9 & $-$02 18 09 & Class 0  & 22         &  730     &  15      &  200     &  17 		   & 2010 May 9 & N & N &      0.64  & 0.61 \\      
IRAS 05407$-$0501              & 05 43 11.9 & $-$04 59 50 & HAeBe    & 11, 12     &  460     &  5       &  123     &  5 			 & 2010 Mar 21 & N & N &     0.39  & 0.56 \\     
IRAS 05417+0007               & 05 44 18.8 & +00 08 40 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &        0.47  & 0.62 \\        
IRAS 05451+0037               & 05 47 42.3 & +00 38 40 & Class I  & 8          &  450     &  8       &  40      &  8 			 & 2010 Jan 18 & N & N &         0.42  & 0.58 \\         
IRAS 05471+2351               & 05 50 13.5 & +23 52 17 & HAeBe(?) & 11, 12, 14 &  $\cdots$& $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.52  & 0.47 \\        
IRAS 05513$-$1024               & 05 53 42.6 & $-$10 24 01 & HAeBe    & 11, 11     &  470     &  23      &  5.1     &  23 		   & 2010 Mar 16 & N & N &   0.38  & 0.59 \\   
IRAS 05555$-$1405               & 05 57 49.5 & +14 05 34 & HAeBe    & 11         &  470     &  23      &  4.8     &  23 		   & 2010 Mar 21 & N & N &     0.44  & 0.56 \\     
IRAS 05560+1639               & 05 58 55.6 & +16 39 58 & HAeBe    & 11, 12     &  $\cdots$& $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 21 & N & N &        0.44  & 0.55 \\        
HD 250550                     & 06 02 00.0 & +16 30 57 & HAeBe    & 1, 2       &  700     &  5       &  275     &  5 			 & 2010 Mar 16 & N & N &         0.37  & 0.49 \\         
IRAS 05598$-$1000               & 06 02 14.9 & $-$10 01 00 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &    0.37  & 0.56 \\    
IRAS 06013$-$1452               & 06 03 37.1 & $-$14 53 03 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &    0.43  & 0.56 \\    
IRAS 06045$-$0554               & 06 06 58.5 & $-$05 55 08 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &    0.54  & 0.58 \\    
IRAS 06040+2958               & 06 07 16.1 & +29 58 01 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.54  & 0.49 \\        
LkH$\alpha$ 208               & 06 07 49.5 & +18 38 26 & HAeBe    & 1, 2       &  1000    &  5       &  85      &  5			   & 2010 Mar 19 & N & N &       0.54  & 0.51 \\       
IRAS 06071+2925               & 06 10 17.5 & +29 25 16 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.54  & 0.46 \\        
LkH$\alpha$ 339               & 06 10 57.8 & $-$06 14 37 & HAeBe    & 1, 2       &  830     &  5       &  105     &  5 			 & 2010 Mar 23 & N & N &       0.43  & 0.61 \\       
IRAS 06111$-$0624               & 06 13 36.2 & $-$06 25 02 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &    0.58  & 0.61 \\    
MWC 137                       & 06 18 45.5 & +15 16 52 & HAeBe(?) & 1, 2       & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.54  & 0.51 \\        
IRAS 06210+1432               & 06 23 56.2 & +14 30 28 & HAeBe(?) & 11, 12, 14 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.56  & 0.53 \\        
IRAS 06245$-$1013               & 06 26 53.8 & $-$10 15 34 & HAeBe    & 11, 24     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N &  N &   0.44  & 0.58 \\    
Mon OB1 IRAS12 S1             & 06 30 49.0 & +12 57 54 & Class 0  & 9, 25      &  800     &  25      &  76      &  9  		   & 2010 May 9 & N & N &        0.65  & 0.63 \\        
VY Mon                        & 06 31 06.9 & +10 26 05 & HAeBe(?) & 1, 2       &  800     &  5       &  15849   &  5  		   & 2010 Mar 23 & N & N &       0.42  & 0.58 \\       
LkH$\alpha$ 215               & 06 32 41.8 & +10 09 34 & HAeBe    & 1, 2       &  800     &  5       &  2951    &  5 			 & 2010 Mar 21 & N & N &         0.51  & 0.63 \\         
MWC 147                       & 06 33 05.2 & +10 29 20 & HAeBe    & 1, 2       &  800     &  2       &  10715   &  5 			 & 2010 Mar 23 & N & N &         0.44  & 0.62 \\         
R Mon                         & 06 39 09.9 & +08 44 11 & HAeBe(?) & 1, 2       &  800     &  5       &  2692    &  5 			 & 2010 Mar 24 & N & N &         0.38  & 0.46 \\         
V590 Mon                      & 06 40 44.6 & +09 48 02 & HAeBe    & 1, 2       &  800     &  2       &  33      &  2 			 & 2010 Mar 23 & N & N &         0.42  & 0.59 \\         
IRAS 06382+1017               & 06 41 03.3 & +10 15 01 & Class I  & 17         &  580     &  15      &  110     &  17 		   & 2010 May 8 & N & N &        0.51  & 0.59 \\        
IRAS 06464$-$1644               & 06 48 41.8 & $-$16 48 06 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 May 16 & N & N &    0.42  & 0.61 \\    
IRAS 06475$-$0735               & 06 49 58.8 & $-$07 38 52 & HAeBe    & 11, 26     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 May 24 & N & N &    0.64  & 0.69 \\    
IRAS 06491+0508               & 06 51 45.8 & +05 05 04 & HAeBe(?) & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 21 & N & N &        0.38  & 0.46 \\        
IRAS 06523$-$2458               & 06 54 26.8 & $-$25 02 12 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &    0.44  & 0.69 \\    
IRAS 06531$-$0305               & 06 55 39.3 & $-$03 09 45 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &    0.66  & 0.69 \\    
IRAS 06562$-$0337               & 06 58 44.2 & $-$03 41 09 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &    0.42  & 0.59 \\    
IRAS 06571$-$0441               & 06 59 34.8 & +10 15 01 & HAeBe    & 9, 27      &  1400    &  9       &  440     &  9 			 & 2010 May 8 & Y & N &        0.64  & 0.58 \\        
GU CMa                        & 07 01 49.5 & $-$11 18 03 & HAeBe    & 1, 11      & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 21 & N & N &      0.42  & 0.55 \\      
LkH$\alpha$ 218               & 07 02 42.5 & $-$11 26 12 & HAeBe    & 1, 2, 11   &  1050    &  5       &  110     &  5 			 & 2010 Mar 24 & N & N &       0.58  & 0.63 \\       
Z CMa                         & 07 03 43.2 & $-$11 33 06 & HAeBe    & 1          &  1050    &  5       &  427000  &  5 			 & 2010 Mar 21 & N & N &       0.45  & 0.56 \\       
LkH$\alpha$ 220               & 07 04 06.7 & $-$11 26 09 & HAeBe    & 1, 2, 11   &  1150    &  2       &  257     &  2  		   & 2010 Mar 18 & N & N &     0.38  & 0.56 \\     
MWC 166                       & 07 04 25.5 & $-$10 27 16 & HAeBe    & 1, 11      & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &      0.38  & 0.58 \\      
IRAS 07061$-$0414               & 07 08 38.8 & $-$04 19 08 & HAeBe    & 11         &  7950    &  15      & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &    0.39  & 0.58 \\    
IRAS 07173$-$1733              & 07 19 35.9 & $-$17 39 18 & HAeBe(?) & 11, 12, 14 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 21 & N & N &     0.44  & 0.62 \\     
IRAS 07222$-$2610               & 07 24 16.9 & $-$26 16 01 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &    0.47  & 0.69 \\    
IRAS 07225$-$2428               & 07 24 37.0 & $-$24 34 48 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 24 & N & N &    0.61  & 0.68 \\    
IRAS 07230$-$2539               & 07 25 04.9 & $-$25 45 48 & HAeBe    & 11, 26     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &    0.48  & 0.69 \\    
IRAS 07296$-$1921               & 07 31 48.9 & $-$19 27 33 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 23 & N & N &    0.45  & 0.64 \\    
IRAS 07303$-$2148               & 07 32 27.2 & $-$21 55 27 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 21 & N & N &    0.48  & 0.64 \\    
IRAS 07394$-$1953               & 07 41 41.2 & $-$20 00 14 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 16 & N & N &    0.43  & 0.62 \\    
IRAS 15462$-$2551               & 15 49 15.3 & $-$26 00 55 & HAeBe    & 11, 26     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &    0.49  & 0.70 \\    
IRAS 15473$-$0346              & 15 49 57.7 & $-$03 55 16 & HAeBe    & 1, 11, 28  &  99      &  5       &  23      &  5    	   & 2010 Feb 22 & N & N &     0.65  & 1.02 \\     
IRAS 15537$-$2153              & 15 56 40.0 & $-$22 01 40 & HAeBe    & 1, 11, 12  &  145     &  5       &  17      &  5   		 & 2010 Mar 17 & N & N &     0.47  & 0.64 \\     
IRSA 16038$-$2735              & 16 06 58.0 & $-$27 43 10 & HAeBe    & 1, 11, 12  &  145     &  5       &  15      &  5   		 & 2010 Mar 17 & N & N &     0.51  & 0.76 \\     
IRAS 16102$-$2221               & 16 13 11.6 & $-$22 29 07 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &    0.44  & 0.59 \\    
IRAS 16156$-$2358               & 16 18 37.2 & $-$24 05 18 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &    0.45  & 0.61 \\    
Elias 29                      & 16 27 09.4 & $-$24 37 19 & Class I  & 8          &  160     &  8       &  41      &  8 			 & 2010 Jan 12 & N & N &       0.42  & 0.63 \\       
IRAS 16372$-$2347              & 16 40 17.9 & $-$23 53 45 & HAeBe    & 1, 11, 28  &  203     &  7       &  36      &  7 			 & 2010 Mar 19 & N & N &     0.47  & 0.62 \\     
KK Oph                        & 17 10 08.1 & $-$27 15 18 & HAeBe(?) & 1, 2       &  160     &  5       &  26      &  5   		 & 2010 Mar 17 & N & N &       0.39  & 0.64 \\       
IRAS 17178$-$2600               & 17 20 56.1 & $-$26 03 31 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &    0.39  & 0.61 \\    
IRAS 17423$-$1755              & 17 45 14.2 & $-$17 56 47 & HAeBe(?) & 11, 12, 14 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &     0.43  & 0.64 \\     
IRAS 17481$-$1415               & 17 50 57.8 & $-$14 16 11 & HAeBe    & 11, 12     & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Feb 22 & N & N &    0.42  & 0.59 \\    
MWC 275                       & 17 56 21.3 & $-$21 57 22 & HAeBe    & 1, 11, 12  &  130     &  7       &  35      &  7 			 & 2010 Mar 18 & N & N &       0.36  & 0.53 \\       
IRAS 17575$-$1647               & 18 00 29.3 & $-$16 47 23 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &    0.54  & 0.61 \\    
IRAS 18213$-$2948              & 18 24 29.8 & $-$29 46 49 & HAeBe    & 11, 12     &  145     &  5       &  18      &  5 			 & 2010 Mar 18 & N & N &     0.32  & 0.53 \\     
MWC 297                       & 18 27 39.5 & $-$03 49 52 & HAeBe    & 1, 11, 28  &  280     &  23      &  220     &  23  		 & 2010 Feb 22 & N & N &       0.51  & 0.63 \\       
VV Ser                        & 18 28 47.9 & +00 08 40 & HAeBe    & 1, 2, 11   &  614     &  7       &  336     &  7 			 & 2010 Feb 22 & N & N &         0.45  & 0.58 \\         
MWC 300                       & 18 29 25.7 & $-$06 04 37 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &      0.33  & 0.45 \\      
Serpens FIRS1                 & 18 29 49.6 & +01 15 22 & Class 0  & 8          &  310     &  8       &  46      &  8 			 & 2010 May 8 & Y & N &          0.64  & 0.47 \\          
IRAS 18275+0040               & 18 30 06.2 & +00 42 34 & HAeBe    & 11         &  700     &  23      &  3.4     &  23 		   & 2010 Mar 18 & N & N &       0.32  & 0.44 \\       
AS 310                        & 18 33 21.2 & $-$04 58 02 & HAeBe    & 1, 2       &  2500    &  5       &  162000  &  5 			 & 2010 Mar 17 & N & N &       0.43  & 0.55 \\       
IRAS 18391+0805               & 18 41 34.8 & +08 08 22 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.49  & 0.51 \\        
IRAS 18454+0250               & 18 48 00.4 & +02 54 13 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.53  & 0.51 \\        
IRAS 18483+0838               & 18 50 47.2 & +08 42 10 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.51  & 0.52 \\        
IRAS 18528+0400               & 18 55 23.0 & +04 04 34 & HAeBe    & 11         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.39  & 0.53 \\        
MWC 614                       & 19 11 11.3 & +15 47 16 & HAeBe    & 1, 11, 12  &  201     &  7       &  63      &  7 			 & 2010 Feb 24 & N & N &         0.43  & 0.55 \\         
WW Vul                        & 19 25 58.8 & +21 12 31 & HAeBe    & 1, 2       &  696     &  7       &  50      &  7 			 & 2010 Feb 24 & N & N &         0.44  & 0.52 \\         
Par 21                        & 19 29 00.7 & +09 38 39 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.33  & 0.41 \\        
IRAS 19343+2926               & 19 36 18.9 & +29 32 50 & HAeBe(?) & 11, 12, 14 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &        0.31  & 0.40 \\        
HH 165                        & 19 42 55.7 & +23 24 20 & HAeBe    & 8, 29      &  900     &  8       &  52      &  8 		 	 & 2010 May 7 & Y\tablenotemark{b} & N &     0.38  & 0.41 \\     
V1295 Aql                     & 20 03 02.5 & +05 44 17 & HAeBe    & 1, 11, 28  &  767     &  7       &  471     &  7 			 & 2010 Mar 17 & N & N &         0.38  & 0.49 \\         
IRAS 20050+2720 MMS1          & 20 07 06.7 & +27 28 53 & Class 0  & 8, 9, 30   &  700     &  8       &  305     &  8 			 & 2010 May 8 & Y & N &          0.58  & 0.52 \\          
V1685 Cyg                     & 20 20 28.2 & +41 21 52 & HAeBe    & 1, 2       &  980     &  5       &  60300   &   			   & 2010 Apr 18 & N & N &       0.34  & 0.40 \\       
V1686 Cyg                     & 20 20 29.3 & +41 21 29 & HAeBe    & 1, 28      &  980     &  5       &  257     &  5 			 & 2010 Apr 18 & N & N &         0.38  & 0.38 \\         
V1318 CygS                    & 20 20 30.5 & +41 21 27 & HAeBe    & 31         &  1000    &  31      &  1600    &  31 		   & 2010 Apr 18 & Y & Y\tablenotemark{b} &  0.59  & 0.56 \\  
BD+41\degree3731              & 20 24 15.7 & +42 18 01 & HAeBe    & 13         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Apr 17 & N & N &        0.53  & 0.52 \\        
Par 22                        & 20 24 29.5 & +42 14 02 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.51  & 0.49 \\        
S106 FIR                      & 20 27 25.4 & +37 22 48 & Class 0  & 8          &  600     &  8       &  $<1080$ &  8 			 & 2010 Jan 13 & Y & N &         0.38  & 0.47 \\         
PV Cep                        & 20 45 54.0 & +67 57 39 & HAeBe(?) & 1, 2       &  500     &  32      &  80      &  32 		   & 2010 Feb 22 & N & N &       0.43  & 0.52 \\       
V517 Cyg                      & 20 47 23.3 & +43 44 40 & HAeBe    & 13         & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Apr 17 & N & N &        0.51  & 0.53 \\        
AS 442                        & 20 47 37.5 & +43 47 25 & HAeBe    & 1, 28      &  826     &  7       &  207     &  7 			 & 2010 Feb 24 & N & N &         0.44  & 0.51 \\         
LkH$\alpha$ 134               & 20 48 04.8 & +43 47 26 & HAeBe    & 1          &  700     &  5       &  5248    &  5 			 & 2010 Mar 19 & N & N &         0.38  & 0.44 \\         
LkH$\alpha$ 147               & 20 51 02.7 & +43 49 32 & HAeBe    & 1, 2       &  800     &  2       &  17378   &  2 			 & 2010 Mar 19 & N & N &         0.47  & 0.46 \\         
V1493 Cyg                     & 20 52 04.6 & +44 37 31 & HAeBe(?) & 1, 2       & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.58  & 0.56 \\        
V1057 Cyg                     & 20 58 53.7 & +44 15 29 & HAeBe    & 13         &  700     &  32      &  540     &  32 		   & 2010 Apr 9 & N & N &        0.56  & 0.62 \\        
MWC 361                       & 21 01 36.9 & +68 09 48 & HAeBe    & 1, 2       &  419     &  5       &  13804   &  5 			 & 2010 Mar 17 & N & N &         0.43  & 0.52 \\         
LkH$\alpha$ 324               & 21 03 54.2 & +50 15 10 & HAeBe    & 1, 2       &  780     &  5       &  912     &  5 			 & 2010 Feb 22 & N & N &         0.39  & 0.53 \\         
HD 203024                     & 21 16 03.0 & +68 54 52 & HAeBe(?) & 1, 28      & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.38  & 0.47 \\        
V645 Cyg                      & 21 39 58.2 & +50 14 21 & HAeBe    & 1          &  3500    &  5       &  11749   &  5 			 & 2010 Feb 22 & Y & N &         0.45  & 0.53 \\         
IRAS 21391+5802               & 21 40 42.4 & +58 16 10 & Class 0  & 6, 8, 17   &  750     &  6       &  150     &  6 			 & 2010 May 7 & Y & Y &          0.47  & 0.53 \\          
V361 Cep                      & 21 42 50.2 & +66 06 35 & HAeBe    & 1, 2       &  1250    &  5       &  9120    &  5 			 & 2010 May 8 & N & N &          0.72  & 0.70 \\          
NGC 7129 FIRS2                & 21 43 01.6 & +66 03 26 & Class 0  & 6, 8, 9    &  1250    &  6       &  500     &  6 			 & 2010 May 8 & Y & Y &          0.39  & 0.41 \\          
V373 Cep                      & 21 43 06.7 & +66 06 55 & HAeBe    & 1, 2       &  1250    &  5       &  4677    &  5 			 & 2010 May 8 & Y & N &          0.77  & 0.81 \\          
AS 477                        & 21 52 34.1 & +47 13 44 & HAeBe    & 1, 2       &  1200    &  5       &  1072    &  5 			 & 2010 Mar 19 & N & N &         0.61  & 0.55 \\         
LkH$\alpha$ 257               & 21 54 18.8 & +47 12 10 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 19 & N & N &        0.59  & 0.59 \\        
BH Cep                        & 22 01 42.9 & +69 44 37 & HAeBe    & 1, 2       &  450     &  5       &  9       &  5 			 & 2010 Mar 17 & N & N &         0.27  & 0.34 \\         
IRAS 22176+6303               & 22 19 18.1 & +63 18 49 & Class I  & 8          &  910     &  8       &  337     &  8 			 & 2010 May 8 & N & Y &          0.59  & 0.61 \\          
SV Cep                        & 22 21 33.2 & +73 40 27 & HAeBe    & 1, 2       &  596     &  7       &  38      &  7 			 & 2010 Mar 21 & N & N &         0.36  & 0.52 \\         
IRAS 22267+6244               & 22 28 29.3 & +62 59 44 & Class I  & 8, 33      &  900     &  33      &  310     &  33 		   & 2010 May 8 & N & N &        0.55  & 0.55 \\        
IRAS 22272+6358               & 22 28 52.2 & +64 13 43 & Class I  & 8, 33      &  950     &  33      &  815     &  33 		   & 2010 May 8 & N & N &        0.48  & 0.52 \\        
LkH$\alpha$ 233               & 22 34 41.0 & +40 40 05 & HAeBe    & 1, 2       &  880     &  5       &  93      &  5 			 & 2010 Mar 19 & N & N &         0.58  & 0.55 \\         
IRAS 22451+6154               & 22 47 02.1 & +62 10 11 & Class I  & 9, 17      &  1290    &  23      &  823     &  23  		 & 2010 May 8 & N & N &          0.49  & 0.51 \\          
IL Cep                        & 22 53 15.6 & +62 08 45 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.43  & 0.52 \\        
IRAS 23011+6126               & 23 03 13.9 & +61 42 21 & Class 0  & 6, 8, 9    &  730     &  6       &  100     &  6 			 & 2010 Jan 14 & N & Y\tablenotemark{b} &    0.26  & 0.33 \\    
BHJ 71                        & 23 05 07.5 & +62 15 37 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 18 & N & N &        0.36  & 0.49 \\        
IRAS 23037+6213               & 23 05 50.3 & +62 30 12 & Class I  & 8, 33      &  750     &  8       &  129     &  8 			 & 2010 May 8 & Y & N &          0.49  & 0.49 \\          
MWC 1080                      & 23 17 25.6 & +60 50 44 & HAeBe(?) & 1, 2       &  2200    &  5       &  3388441 &  5 			 & 2010 Mar 18 & N & N &         0.36  & 0.51 \\         
LkH$\alpha$ 259               & 23 58 41.6 & +66 26 13 & HAeBe    & 1          & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & 2010 Mar 17 & N & N &        0.43  & 0.51 \\        
\enddata
\tablenotetext{a}{Sources with a question mark were classified as HAeBe candidates initially, 
but later analysis suggests they are not in the HAeBe stage.}
\tablenotetext{b}{Newly detected objects in our survey.}
\tablenotetext{c}{\water~maser emission lines toward the position of NGC1333 IRAS2 were detected, but turned out to be the side lobe effect by HH7-11C.}
\tablenotetext{d}{\water~maser emission lines toward the position of OMC3 MMS6, OMC3 MMS9, OMC3 MMS7, OMC2 FIR4, and T Ori were detected, but turned out to be the side lobe effect by Orion KL.}
\tablerefs{(1) \citealt{The94}; (2) \citealt{Hernandez04}; (3) \citealt{Mannings00}; (4) \citealt{Hernandez04}; (5) \citealt{Manoj06}; 
(6) \citealt{Alonso10}; (7) \citealt{Montesinos09}; (8) \citealt{Furuya03}; (9) \citealt{Froebrich05}; (10) \citealt{Chen09}; 
(11) \citealt{Vieira03}; (12) \citealt{Sartori10}; (13) \citealt{Palla93}; (14) \citealt{Vieira11}; (15) \citealt{Yang02}; 
(16) \citealt{Malfait98}; (17) \citealt{Saraceno96}; (18) \citealt{Beltran01}; (19) \citealt{Dent98}; (20) \citealt{Chini01}; 
(21) \citealt{Wu96}; (22) \citealt{Sandell99}; (23) \citealt{Connelley08}; (24) \citealt{Gregorio92}; (25) \citealt{Wolf03}; 
(26) \citealt{Torres95}; (27) \citealt{Han98}; (28) \citealt{Mora01}; (29) \citealt{Dent92}; (30) \citealt{Furuya05}; 
(31) \citealt{Palla95}; (32) \citealt{Wu04}; (33) \citealt{Connelley07}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablecaption{Description of The Observations\label{table:obs}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{Frequency} &
\colhead{FWHM} &
\colhead{} &
\colhead{Velocity Resolution} &
\colhead{Velocity Coverage} & 
\colhead{System Temperature} \\
\colhead{Maser} & 
\colhead{(\ghz)} &
\colhead{($''$)} &
\colhead{$\eta_{\rm{MB}}$} &
\colhead{(\kms)} &
\colhead{(\kms)} & 
\colhead{(K)}
}
\startdata
\water\ $6_{16}-5_{23}$ & 22.23508 & 130 & 0.72 & 0.105 & 432 & 60 - 150 \\
\methanol\ $7_{0}-6_{1} A^{+}$ & 44.06943 & 65 & 0.69 & 0.053 & 218 & 120 - 210
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llccccccccc}
\tablecolumns{13}
%\rotate
\tabletypesize{\tiny}
\tablecaption{\water\ Maser Line Parameters of Detected Sources\label{table:P22}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} &&
\multicolumn{3}{c}{Gaussian Fits} && 
\multicolumn{4}{c}{Integrated Lines} \\
\cline{4-6} \cline{8-11} 
\colhead{} & 
\colhead{Observing} &&
\colhead{$\int{F_{\nu}~dv}$} &
\colhead{$v_{\rm LSR}$} &
\colhead{$\delta v$} &&
\colhead{$\int{F_{\nu}~dv}$} &
\colhead{$F_{\rm peak}$} &
\colhead{$v_{\rm peak}$} &
\colhead{Equivalent Width} \\
\colhead{Source} & 
\colhead{Date} && 
\colhead{(Jy \kms)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} && 
\colhead{(Jy \kms)} & 
\colhead{(Jy)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} \\
\colhead{(1)} & 
\colhead{(2)} && 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} && 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)}
}
\startdata
CB 3                 & 2010 May 7  &&   10.54$\pm$0.33  & $-60.24\pm0.01$ & 0.76 $\pm$ 0.03 &&  11.21 &   12.65&$-$60.15  &   0.88 \\
                     & 2010 Oct 20 &&   13.20$\pm$0.55  & $-60.74\pm0.03$ & 1.43 $\pm$ 0.09 &&  12.09 &    9.10&$-$60.57  &   1.32 \\
                     &             &&    4.10$\pm$0.44  & $-12.65\pm0.04$ & 0.66 $\pm$ 0.08 &&   4.21 &    5.32&$-$12.53  &   0.78 \\          
                     & 2010 Dec 2  &&    1.88$\pm$0.33  & $-75.13\pm0.09$ & 1.17 $\pm$ 0.23 &&   1.77 &    1.77&$-$75.31  &   0.99 \\
                     &             &&    4.55$\pm$0.44  & $-61.16\pm0.09$ & 2.12 $\pm$ 0.20 &&   4.21 &    2.10&$-$60.99  &   2.04 \\          
                     &             &&    1.77$\pm$0.11  & $-12.62\pm0.02$ & 0.43 $\pm$ 0.05 &&   1.88 &    3.33&$-$12.53  &   0.58 \\          
IRAS 00338+6312      & 2010 May 7  &&    2.77$\pm$0.33  & $-16.19\pm0.07$ & 1.16 $\pm$ 0.17 &&   2.99 &    2.44&$-$15.91  &   1.23 \\
                     & 2010 Oct 20 &&    1.55$\pm$0.33  & $-15.39\pm0.09$ & 0.60 $\pm$ 0.21 &&   1.66 &    2.44&$-$15.07  &   0.68 \\                          
                     & 2010 Dec 2  &&       $\cdots$    &     $\cdots$    &     $\cdots$    &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\                                                   
IRAS 05338$-$0624    & 2010 Jan 13 &&   45.73$\pm$0.44  &   $6.64\pm0.01$ & 1.09 $\pm$ 0.01 &&  54.05 &   42.62&  6.64  &   1.26 \\
                     & 2010 Oct 20 &&   48.50$\pm$1.33  &   $8.14\pm0.02$ & 1.69 $\pm$ 0.05 &&  52.72 &   27.30&  8.53  &   1.93 \\
                     &             &&    4.10$\pm$0.77  &  $11.46\pm0.05$ & 0.54 $\pm$ 0.09 &&   4.88 &    7.32& 11.48  &   0.68 \\                
                     & 2010 Dec 2  &&   11.76$\pm$0.55  &   $5.27\pm0.03$ & 1.22 $\pm$ 0.08 &&  12.09 &    8.99&  5.16  &   1.35 \\
                     &             &&   10.76$\pm$0.88  &   $7.42\pm0.05$ & 1.24 $\pm$ 0.12 &&   8.54 &    8.54&  7.48  &   1.00 \\                
                     &             &&   19.09$\pm$0.66  &   $8.89\pm0.02$ & 0.86 $\pm$ 0.04 &&  21.09 &   21.86&  8.95  &   0.97 \\                
                     &             &&    5.32$\pm$0.44  &  $11.42\pm0.02$ & 0.53 $\pm$ 0.05 &&   5.32 &    9.87& 11.48  &   0.55 \\                                
IRAS 05338$-$0647    & 2010 May 8  &&  104.34$\pm$0.44  &   $6.58\pm0.01$ & 0.64 $\pm$ 0.01 && 111.00 &  158.28&  6.64  &   0.70 \\
                     & 2010 Oct 20 &&  155.84$\pm$0.44  &   $6.60\pm0.01$ & 0.69 $\pm$ 0.01 && 155.51 &  209.45&  6.64  &   0.74 \\                
                     & 2010 Dec 2  &&   86.24$\pm$0.33  &   $6.73\pm0.01$ & 0.60 $\pm$ 0.01 &&  87.24 &  126.98&  6.64  &   0.69 \\                                
IRAS 05375$-$0731    & 2010 Jan 18 &&    4.55$\pm$0.33  &  $13.25\pm0.04$ & 1.12 $\pm$ 0.10 &&   4.55 &    3.44& 13.38  &   1.32 \\
                     & 2010 Oct 20 &&   10.76$\pm$0.44  &  $-0.09\pm0.02$ & 1.08 $\pm$ 0.06 &&  11.32 &    9.87& $-$0.32  &   1.15 \\
                     & 2010 Dec 2  &&   89.35$\pm$0.44  &   $0.04\pm0.01$ & 0.78 $\pm$ 0.01 &&  92.01 &  109.22&  0.53  &   0.84 \\                
                     &             &&    4.32$\pm$0.44  &   $2.04\pm0.04$ & 0.75 $\pm$ 0.07 &&   4.88 &    5.32&  2.21  &   0.92 \\
IRAS 06571$-$0441    & 2010 May 7  &&    7.77$\pm$0.44  &  $16.44\pm0.02$ & 0.75 $\pm$ 0.05 &&   7.65 &    9.43& 16.53  &   0.80 \\
                     & 2010 Oct 20 &&      $\cdots$     &     $\cdots$    &  $\cdots$       &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\                                                  
                     & 2010 Dec 2  &&      $\cdots$     &     $\cdots$    &  $\cdots$       &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\                   
Serpens FIRS1        & 2010 May 8  &&    5.66$\pm$0.44  &  $18.04\pm0.03$ & 0.96 $\pm$ 0.08 &&   5.99 &    5.32&  18.01 &   1.11 \\
                     &             &&   26.41$\pm$1.77  &  $21.73\pm0.07$ & 2.10 $\pm$ 0.16 &&  16.98 &   13.65&  21.59 &   1.25 \\
                     &             &&  132.86$\pm$0.44  &  $23.47\pm0.01$ & 1.22 $\pm$ 0.01 && 133.53 &  100.78&  23.49 &   1.33 \\
                     & 2010 Oct 20 &&    7.77$\pm$0.55  &   $6.48\pm0.03$ & 0.83 $\pm$ 0.06 &&   7.88 &    8.43&   6.43 &   0.90 \\
                     &             &&   11.32$\pm$0.88  &  $16.43\pm0.05$ & 1.32 $\pm$ 0.11 &&  12.43 &    8.32&  16.96 &   1.48 \\
                     &             &&   23.75$\pm$0.99  &  $18.31\pm0.03$ & 1.50 $\pm$ 0.07 &&  22.53 &   15.42&  18.22 &   1.47 \\
                     &             &&    4.77$\pm$0.77  &  $21.51\pm0.07$ & 1.05 $\pm$ 0.17 &&   5.10 &    4.77&  21.38 &   1.05 \\
                     &             &&    6.32$\pm$0.77  &  $23.20\pm0.06$ & 1.18 $\pm$ 0.16 &&   5.99 &    5.10&  23.49 &   1.18 \\               
                     & 2010 Dec 2  &&    2.10$\pm$0.55  &  $15.96\pm0.11$ & 0.64 $\pm$ 0.24 &&   2.88 &    2.88&  15.69 &   1.01 \\
                     &             &&   38.62$\pm$0.77  &  $18.39\pm0.02$ & 1.51 $\pm$ 0.03 &&  36.96 &   23.86&  18.01 &   1.56 \\
                     &             &&    6.32$\pm$0.77  &  $21.56\pm0.07$ & 1.27 $\pm$ 0.18 &&   5.66 &    4.77&  21.59 &   1.18 \\
                     &             &&    1.66$\pm$0.44  &  $23.00\pm0.09$ & 0.59 $\pm$ 0.15 &&   1.88 &    2.99&  22.86 &   0.66 \\
HH 165               & 2010 May 8  &&    1.88$\pm$0.33  &  $24.86\pm0.06$ & 0.80 $\pm$ 0.11 &&   1.66 &    2.10&  24.54 &   0.82 \\
                     & 2010 Oct 20 &&    3.33$\pm$0.44  &  $25.08\pm0.05$ & 0.83 $\pm$ 0.11 &&   3.10 &    4.21&  25.18 &   0.76 \\               
                     & 2010 Dec 2  &&    2.55$\pm$0.44  &  $25.27\pm0.06$ & 0.80 $\pm$ 0.14 &&   2.55 &    3.33&  25.39 &   0.79 \\               
IRAS 20050+2720 MMS1 & 2010 May 8  &&   19.09$\pm$0.77  & $-84.75\pm0.07$ & 3.59 $\pm$ 0.18 &&  17.31 &    5.43& $-$84.37 &   3.13 \\
                     & 2010 Oct 20 &&   15.54$\pm$0.77  & $-87.33\pm0.06$ & 2.56 $\pm$ 0.15 &&  14.98 &    6.43& $-$87.11 &   2.37 \\                     
                     & 2010 Dec 2  &&    4.77$\pm$0.55  &   $2.40\pm0.09$ & 1.57 $\pm$ 0.21 &&   4.32 &    3.77&    2.63 &   1.17 \\ 
V1318 CygS           & 2010 Apr 18 &&   54.61$\pm$0.44  &  $-2.31\pm0.01$ & 0.85 $\pm$ 0.01 &&  56.16 &   57.38&  $-$2.21 &   0.97 \\
                     &             &&  200.35$\pm$0.77  &   $0.08\pm0.01$ & 1.87 $\pm$ 0.01 && 191.47 &   96.23&  $-$0.32 &   1.98 \\
                     &             &&   61.93$\pm$0.88  &   $2.43\pm0.01$ & 1.70 $\pm$ 0.03 &&  48.50 &   35.74&   2.63 &   1.34 \\
                     &             &&    4.21$\pm$0.44  &  $11.15\pm0.03$ & 0.58 $\pm$ 0.06 &&   3.88 &    5.99&  11.06 &   0.65 \\
                     & 2010 Oct 20 &&   47.28$\pm$0.55  &  $-2.40\pm0.01$ & 0.71 $\pm$ 0.01 &&  58.49 &   65.26&  $-$2.42 &   0.89 \\
                     &             &&  137.97$\pm$0.99  &   $0.04\pm0.01$ & 2.75 $\pm$ 0.03 && 130.75 &   52.39&  $-$0.11 &   2.50 \\
                     &             &&    6.32$\pm$0.44  &   $3.48\pm0.02$ & 0.63 $\pm$ 0.05 &&   7.77 &   10.21&   3.48 &   0.75 \\
                     &             &&   20.53$\pm$0.44  &  $11.50\pm0.01$ & 0.60 $\pm$ 0.01 &&  21.53 &   32.07&  11.48 &   0.67 \\          
                     &             &&    7.65$\pm$0.77  &  $14.88\pm0.13$ & 2.30 $\pm$ 0.25 &&   9.54 &    4.88&  14.01 &   1.92 \\                    
                     & 2010 Dec 2  &&   43.73$\pm$0.44  &  $-2.33\pm0.01$ & 0.73 $\pm$ 0.01 &&  44.06 &   53.28&  $-$2.42 &   0.83 \\
                     &             &&   92.68$\pm$0.77  &   $0.43\pm0.01$ & 1.41 $\pm$ 0.01 &&  97.79 &   60.82&   0.32 &   1.60 \\
                     &             &&    7.54$\pm$0.44  &   $2.25\pm0.02$ & 0.74 $\pm$ 0.05 &&   6.66 &   10.21&   2.21 &   0.66 \\
                     &             &&    8.99$\pm$0.44  &  $11.38\pm0.01$ & 0.51 $\pm$ 0.03 &&   9.54 &   15.42&  11.48 &   0.62 \\          
                     &             &&    3.55$\pm$0.77  &  $16.26\pm0.13$ & 1.13 $\pm$ 0.28 &&   4.10 &    4.32&  16.54 &   0.93 \\
S106 FIR             & 2010 Jan 13 &&   41.62$\pm$0.44  & $-13.68\pm0.01$ & 1.78 $\pm$ 0.03 &&  39.84 &   23.31& $-$13.80 &   1.71 \\
                     &             &&   22.75$\pm$0.99  & $-12.32\pm0.05$ & 2.05 $\pm$ 0.11 &&  12.43 &   10.10& $-$12.32 &   1.22 \\
                     &             &&   30.30$\pm$0.44  &  $-8.58\pm0.01$ & 1.85 $\pm$ 0.03 &&  29.85 &   16.53&  $-$8.53 &   1.80 \\
                     & 2010 Oct 20 &&    7.77$\pm$1.22  & $-13.42\pm0.18$ & 2.08 $\pm$ 0.40 &&   5.10 &    3.88& $-$13.38 &   1.30 \\
                     &             &&    3.33$\pm$0.99  & $-11.69\pm0.15$ & 0.98 $\pm$ 0.21 &&   6.54 &    4.88& $-$11.27 &   1.34 \\
                     &             &&   33.41$\pm$1.44  &  $-9.35\pm0.04$ & 2.40 $\pm$ 0.16 &&  25.41 &   15.20&  $-$9.59 &   1.67 \\
                     &             &&   10.87$\pm$3.10  &  $-8.13\pm0.26$ & 1.90 $\pm$ 0.56 &&   6.43 &    6.43&  $-$7.90 &   1.01 \\          
                     &             &&    4.21$\pm$0.55  &   $6.89\pm0.10$ & 1.43 $\pm$ 0.22 &&   4.10 &    2.99&   6.85 &   1.34 \\          
                     & 2010 Dec 2  &&    4.77$\pm$0.99  & $-13.18\pm0.16$ & 2.00 $\pm$ 0.54 &&   4.10 &    3.10& $-$12.75 &   1.24 \\
                     &             &&    0.88$\pm$0.33  & $-11.77\pm0.03$ & 0.27 $\pm$ 0.10 &&   2.22 &    3.33& $-$11.69 &   0.69 \\
                     &             &&    8.88$\pm$0.88  &  $-9.32\pm0.13$ & 2.71 $\pm$ 0.38 &&   7.65 &    4.77&  $-$9.37 &   1.58 \\
V645 Cyg             & 2010 Feb 22 &&   11.21$\pm$0.77  & $-56.92\pm0.05$ & 1.70 $\pm$ 0.13 &&   7.54 &    5.99& $-$56.99 &   1.24 \\
                     &             &&   90.68$\pm$0.55  & $-53.92\pm0.01$ & 1.20 $\pm$ 0.01 &&  97.79 &   70.48& $-$53.83 &   1.39 \\
                     &             &&   18.64$\pm$0.77  & $-50.85\pm0.02$ & 1.32 $\pm$ 0.06 &&  12.65 &   12.65& $-$50.88 &   1.00 \\
                     &             &&   24.19$\pm$0.55  & $-49.83\pm0.02$ & 1.38 $\pm$ 0.05 &&  19.42 &   16.42& $-$49.82 &   1.18 \\
                     &             &&   56.16$\pm$0.33  & $-46.76\pm0.01$ & 0.78 $\pm$ 0.01 &&  58.60 &   66.60& $-$46.66 &   0.88 \\
                     & 2010 Oct 20 &&  120.99$\pm$0.77  & $-54.90\pm0.01$ & 1.23 $\pm$ 0.01 && 122.76 &   89.02& $-$54.88 &   1.38 \\
                     &             &&  103.23$\pm$0.88  & $-51.32\pm0.01$ & 1.65 $\pm$ 0.02 && 104.34 &   62.04& $-$51.30 &   1.68 \\
                     &             &&    6.66$\pm$0.55  & $-46.09\pm0.01$ & 0.65 $\pm$ 0.07 &&   7.54 &    9.43& $-$46.24 &   0.80 \\
                     & 2010 Dec 2  &&  115.66$\pm$0.55  & $-54.81\pm0.01$ & 1.09 $\pm$ 0.01 && 117.66 &  101.12& $-$54.67 &   1.16 \\
                     &             &&   44.51$\pm$0.99  & $-52.03\pm0.02$ & 1.07 $\pm$ 0.03 &&  51.72 &   39.18& $-$51.93 &   1.32 \\
                     &             &&   44.62$\pm$1.22  & $-50.58\pm0.02$ & 1.32 $\pm$ 0.05 &&  38.07 &   33.85& $-$50.46 &   1.12 \\
                     &             &&    4.32$\pm$0.55  & $-46.03\pm0.07$ & 0.93 $\pm$ 0.19 &&   4.32 &    4.77& $-$46.03 &   0.91 \\
IRAS 21391+5802      & 2010 May 7  &&    5.10$\pm$0.44  & $-20.79\pm0.05$ & 1.37 $\pm$ 0.13 &&   4.77 &    4.10& $-$20.96 &   1.17 \\
                     &             &&    3.33$\pm$0.33  & $-16.04\pm0.02$ & 0.54 $\pm$ 0.05 &&   3.44 &    5.21& $-$15.91 &   0.66 \\
                     &             &&   13.87$\pm$0.44  & $-11.23\pm0.01$ & 0.96 $\pm$ 0.03 &&  10.87 &   14.65& $-$11.27 &   0.74 \\
                     &             &&   23.19$\pm$0.77  &  $-9.96\pm0.03$ & 1.88 $\pm$ 0.07 &&  20.42 &   11.43& $-$10.22 &   1.77 \\
                     &             &&    5.66$\pm$0.33  &  $-1.51\pm0.01$ & 0.61 $\pm$ 0.04 &&   5.88 &    8.43&  $-$1.58 &   0.68 \\
                     &             &&   15.65$\pm$0.33  &   $2.11\pm0.01$ & 0.71 $\pm$ 0.02 &&  17.31 &   21.86&   2.21 &   0.80 \\
                     & 2010 Oct 20 &&   15.98$\pm$0.55  & $-20.26\pm0.02$ & 1.25 $\pm$ 0.06 &&  16.76 &   12.09& $-$20.12 &   1.38 \\
                     &             &&   33.85$\pm$0.55  & $ -9.99\pm0.01$ & 1.32 $\pm$ 0.04 &&  41.07 &   27.08& $-$10.01 &   1.51 \\               
                     &             &&    2.66$\pm$0.44  & $ -0.17\pm0.04$ & 0.57 $\pm$ 0.14 &&   3.33 &    5.21&  $-$0.11 &   0.63 \\
                     &             &&    2.55$\pm$0.44  & $  3.01\pm0.08$ & 0.87 $\pm$ 0.16 &&   2.66 &    2.88&   3.27 &   0.91 \\                              
                     & 2010 Dec 2  &&    9.10$\pm$0.55  & $-19.71\pm0.03$ & 0.99 $\pm$ 0.09 &&  11.98 &   10.10& $-$19.70 &   1.17 \\
                     &             &&    8.32$\pm$0.88  & $-10.32\pm0.06$ & 1.25 $\pm$ 0.17 &&  10.54 &    7.65& $-$10.22 &   1.36 \\               
                     &             &&    7.54$\pm$0.88  & $ -8.66\pm0.07$ & 1.19 $\pm$ 0.16 &&   8.32 &    6.54&  $-$8.74 &   1.28 \\
NGC7129 FIRS2        & 2010 May 8  &&  295.26$\pm$0.88  & $-11.40\pm0.01$ & 1.54 $\pm$ 0.01 && 310.35 &  188.47& $-$11.27 &   1.65 \\
                     &             &&  101.12$\pm$0.55  & $ -7.65\pm0.01$ & 1.13 $\pm$ 0.01 &&  55.94 &   87.13&  $-$7.48 &   0.64 \\
                     &             &&   37.85$\pm$0.77  & $ -5.48\pm0.01$ & 1.41 $\pm$ 0.03 &&  37.74 &   24.42&  $-$5.37 &   1.54 \\
                     & 2010 Oct 20 &&  286.71$\pm$2.22  & $-11.52\pm0.01$ & 0.97 $\pm$ 0.01 && 297.25 &  288.93& $-$11.48 &   1.03 \\
                     &             && 1618.49$\pm$1.99  & $ -7.97\pm0.01$ & 0.81 $\pm$ 0.01 &&1632.03 & 1814.96&  $-$7.90 &   0.90 \\
                     &             &&  130.64$\pm$2.55  & $ -5.06\pm0.01$ & 1.22 $\pm$ 0.03 && 132.09 &  103.11&  $-$4.95 &   1.28 \\
                     & 2010 Dec 2  &&  126.31$\pm$2.77  & $-11.61\pm0.01$ & 1.12 $\pm$ 0.03 && 134.19 &  110.00& $-$11.48 &   1.22 \\
                     &             &&  908.09$\pm$2.55  & $ -7.96\pm0.01$ & 0.95 $\pm$ 0.01 && 955.26 &  900.98&  $-$7.90 &   1.06 \\
                     &             &&   34.63$\pm$2.77  & $ -5.22\pm0.04$ & 0.96 $\pm$ 0.10 &&  40.73 &   37.07&  $-$5.16 &   1.10 \\
V373 Cep             & 2010 May 8  &&    5.99$\pm$1.22  & $-21.84\pm0.18$ & 1.80 $\pm$ 0.52 &&   4.66 &    3.44& $-$21.80 &   1.33 \\
                     &             &&   18.31$\pm$1.44  & $-18.38\pm0.06$ & 1.82 $\pm$ 0.18 &&  14.43 &   10.65& $-$18.43 &   1.37 \\
                     &             &&   18.42$\pm$1.22  & $-16.60\pm0.04$ & 1.44 $\pm$ 0.12 &&  14.98 &   12.54& $-$16.54 &   1.20 \\
                     &             &&   25.75$\pm$3.33  & $-15.30\pm0.14$ & 2.98 $\pm$ 0.49 &&  12.54 &    9.32& $-$15.06 &   1.34 \\          
                     &             &&   59.94$\pm$0.88  & $-12.47\pm0.01$ & 1.07 $\pm$ 0.02 &&  66.04 &   55.27& $-$12.53 &   1.20 \\
                     &             &&   33.41$\pm$0.44  & $ -9.55\pm0.01$ & 0.61 $\pm$ 0.01 &&  34.52 &   50.83&  $-$9.59 &   0.68 \\
                     &             &&   13.87$\pm$0.88  & $ -6.21\pm0.05$ & 1.52 $\pm$ 0.13 &&  14.87 &    9.43&  $-$6.21 &   1.56 \\
                     & 2010 Oct 20 &&   22.42$\pm$0.99  & $-15.50\pm0.03$ & 1.42 $\pm$ 0.08 &&  22.08 &   16.42& $-$15.27 &   1.34 \\
                     &             &&   40.95$\pm$1.44  & $-13.34\pm0.02$ & 1.54 $\pm$ 0.07 &&  39.96 &   24.42& $-$13.38 &   1.63 \\
                     &             &&   28.52$\pm$1.11  & $-11.42\pm0.02$ & 1.26 $\pm$ 0.06 &&  27.97 &   24.30& $-$11.48 &   1.15 \\          
                     &             &&   78.14$\pm$0.11  & $ -9.67\pm0.01$ & 0.78 $\pm$ 0.01 &&  79.80 &   96.34&  $-$9.59 &   0.83 \\
                     &             &&  104.67$\pm$0.77  & $ -7.96\pm0.01$ & 0.88 $\pm$ 0.01 && 109.00 &  118.21&  $-$7.90 &   0.92 \\
                     &             &&    7.54$\pm$0.88  & $ -5.15\pm0.02$ & 1.12 $\pm$ 0.17 &&   8.99 &    6.99&  $-$5.16 &   1.27 \\
                     & 2010 Dec 2  &&   11.10$\pm$0.99  & $-16.64\pm0.04$ & 0.99 $\pm$ 0.09 &&  14.20 &   14.31& $-$16.54 &   0.99 \\
                     &             &&   66.60$\pm$2.10  & $-14.01\pm0.04$ & 2.62 $\pm$ 0.11 &&  54.05 &   24.75& $-$14.22 &   2.18 \\
                     &             &&   57.27$\pm$1.55  & $-11.52\pm0.01$ & 1.24 $\pm$ 0.03 &&  69.15 &   46.95& $-$11.48 &   1.48 \\          
                     &             &&   38.73$\pm$0.55  & $ -9.63\pm0.01$ & 0.64 $\pm$ 0.01 &&  41.18 &   58.60&  $-$9.59 &   0.70 \\
                     &             &&   67.48$\pm$0.88  & $ -7.95\pm0.01$ & 1.07 $\pm$ 0.02 &&  68.04 &   60.82&  $-$7.90 &   1.13 \\
                     &             &&    2.10$\pm$0.55  & $ -5.24\pm0.08$ & 0.55 $\pm$ 0.22 &&   3.33 &    4.10&  $-$5.37 &   0.80 \\          
                     &             &&    3.44$\pm$0.77  & $ -1.34\pm0.08$ & 0.81 $\pm$ 0.19 &&   4.88 &    5.21&  $-$1.37 &   0.97 \\          
IRAS 23037+6213      & 2010 May 8  &&    6.10$\pm$0.33  & $-10.50\pm0.02$ & 0.63 $\pm$ 0.04 &&   6.43 &    8.65& $-$10.43 &   0.73 \\
                     & 2010 Oct 20 &&       $\cdots$    &    $\cdots$     &     $\cdots$    &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\                
                     & 2010 Dec 2  &&       $\cdots$    &    $\cdots$     &     $\cdots$    &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llccccccccc}
\tablecolumns{13}
%\rotate
\tabletypesize{\tiny}
\tablecaption{\methanol\, Maser Line Parameters of Detected Sources\label{table:P44}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} &&
\multicolumn{3}{c}{Gaussian Fits} && 
\multicolumn{4}{c}{Integrated Lines} \\
\cline{4-6} \cline{8-11} 
\colhead{} & 
\colhead{Observing} &&
\colhead{$\int{F_{\nu}~dv}$} &
\colhead{$v_{\rm LSR}$} &
\colhead{$\delta v$} &&
\colhead{$\int{F_{\nu}~dv}$} &
\colhead{$F_{\rm peak}$} &
\colhead{$v_{\rm peak}$} &
\colhead{Equivalent Width} \\
\colhead{Source} & 
\colhead{Date} && 
\colhead{(Jy \kms)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} && 
\colhead{(Jy \kms)} & 
\colhead{(Jy)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} \\
\colhead{(1)} & 
\colhead{(2)} && 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} && 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)}
}
\startdata
CB 3            & 2010 May 7  && 23.20 $\pm$ 0.92  & $-38.38\pm0.07$ & 3.82 $\pm$ 0.20 && 20.64  &  7.19  & $-$38.96 &  2.87  \\	  
                &             &&  4.87 $\pm$ 0.46  & $-32.01\pm0.06$ & 1.28 $\pm$ 0.17 &&  6.14  &  3.71  & $-$32.15 &  1.62  \\	  
                & 2010 Oct 20 && 18.09 $\pm$ 1.04  & $-38.52\pm0.06$ & 2.17 $\pm$ 0.15 && 18.21  &  8.58  & $-$38.32 &  2.12  \\
                &             &&  6.61 $\pm$ 1.27  & $-35.23\pm0.21$ & 2.52 $\pm$ 0.72 &&  4.06  &  4.75  & $-$35.77 &  0.88  \\	            
                &             &&  6.26 $\pm$ 0.92  & $-32.08\pm0.10$ & 1.48 $\pm$ 0.31 &&  5.56  &  4.98  & $-$32.15 &  1.11  \\	            
                & 2010 Dec 2  && 22.04 $\pm$ 0.81  & $-38.36\pm0.06$ & 3.27 $\pm$ 0.16 && 20.41  &  8.58  & $-$38.74 &  2.39  \\
                &             &&  8.46 $\pm$ 0.81  & $-32.14\pm0.08$ & 2.05 $\pm$ 0.26 &&  7.65  &  4.52  & $-$31.94 &  1.72  \\	            
IRAS 00338+6312 & 2010 May 7  &&  3.48 $\pm$ 0.34  & $-17.58\pm0.03$ & 0.78 $\pm$ 0.10 &&  3.24  &  4.06  & $-$17.54 &  0.81  \\
                & 2010 Oct 20 &&  3.82 $\pm$ 0.58  & $-17.58\pm0.06$ & 0.88 $\pm$ 0.20 &&  3.71  &  4.98  & $-$17.54 &  0.77  \\	                 
                & 2010 Dec 2  &&  4.06 $\pm$ 0.58  & $-17.65\pm0.07$ & 1.40 $\pm$ 0.33 &&  4.29  &  4.75  & $-$17.54 &  0.92  \\	                                 
OMC3 MMS9       & 2010 May 6  &&  2.32 $\pm$ 0.34  & $ 11.23\pm0.06$ & 0.64 $\pm$ 0.10 &&  2.32  &  3.24  &  11.21 &  0.70  \\
                & 2010 Oct 20 &&     $\cdots$      &      $\cdots$     &    $\cdots$   &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\ 
                & 2010 Dec 2  &&     $\cdots$      &      $\cdots$     &    $\cdots$   &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\
OMC2 FIR4       & 2010 May 6  && 81.78 $\pm$ 0.58  & $ 11.25\pm0.01$ & 0.45 $\pm$ 0.01 && 86.18  &153.35  &  11.33 &  0.56  \\
                & 2010 Oct 20 && 93.38 $\pm$ 0.58  & $ 11.25\pm0.01$ & 0.44 $\pm$ 0.01 && 97.78  &176.32  &  11.33 &  0.55  \\           
                & 2010 Dec 2  && 92.80 $\pm$ 0.58  & $ 11.25\pm0.01$ & 0.44 $\pm$ 0.01 && 99.18  &174.34  &  11.33 &  0.57  \\                      
IRAS 05338$-$0624& 2010 Jan 13&&  1.97 $\pm$ 0.34  &   $6.87\pm0.10$ & 1.34 $\pm$ 0.34 &&  1.74  &  1.74  &   6.96 &  1.07  \\
                &             &&  1.16 $\pm$ 0.34  &   $7.95\pm0.10$ & 0.86 $\pm$ 0.30 &&  1.04  &  1.27  &   8.03 &  0.82  \\
                & 2010 Oct 20 &&     $\cdots$      &     $\cdots$    &    $\cdots$     &&$\cdots$&$\cdots$&$\cdots$&$\cdots$\\                                                 
                & 2010 Dec 2  &&  1.85 $\pm$ 1.04  & $  6.87\pm0.15$ & 0.71 $\pm$ 0.42 &&  2.20  &  2.90  &   6.96 &  0.75  \\
                &             &&  2.55 $\pm$ 1.04  & $  7.81\pm0.13$ & 0.79 $\pm$ 0.42 &&  2.32  &  3.01  &   7.81 &  0.77  \\                                
V1318 CygS      & 2010 Apr 18 && 22.27 $\pm$ 0.11  & $  8.83\pm0.01$ & 0.37 $\pm$ 0.01 && 25.05  & 54.17  &   8.88 &  0.46  \\
                & 2010 Oct 20 && 22.50 $\pm$ 0.34  & $  8.83\pm0.01$ & 0.36 $\pm$ 0.01 && 24.70  & 56.72  &   8.88 &  0.43  \\           
                & 2010 Dec 2  && 24.47 $\pm$ 0.34  & $  8.84\pm0.01$ & 0.37 $\pm$ 0.01 && 27.95  & 61.13  &   8.88 &  0.46  \\
IRAS 21391+5802 & 2010 May 7  &&  7.19 $\pm$ 0.46  & $ -0.90\pm0.02$ & 0.56 $\pm$ 0.04 &&  7.65  & 11.94  &  $-$0.90 &  0.64  \\
                &             &&  6.84 $\pm$ 0.58  & $  6.48\pm0.06$ & 1.56 $\pm$ 0.16 &&  6.61  &  4.52  &   6.54 &  1.44  \\	  
                & 2010 Oct 20 &&  5.56 $\pm$ 0.34  & $ -0.88\pm0.01$ & 0.47 $\pm$ 0.03 &&  5.68  & 11.36  &  $-$0.90 &  0.51  \\
                &             &&  6.38 $\pm$ 0.58  & $  6.50\pm0.07$ & 1.63 $\pm$ 0.18 &&  6.72  &  4.52  &   6.75 &  1.44  \\
                & 2010 Dec 2  &&  6.96 $\pm$ 0.34  & $ -0.89\pm0.03$ & 0.67 $\pm$ 0.04 &&  7.54  & 10.55  &  $-$0.90 &  0.70  \\
                &             &&  2.66 $\pm$ 0.58  & $  6.50\pm0.06$ & 0.56 $\pm$ 0.17 &&  3.24  &  4.87  &   6.54 &  0.68  \\
NGC7129 FIRS2   & 2010 May 8  &&  3.24 $\pm$ 0.46  & $ -8.04\pm0.10$ & 1.52 $\pm$ 0.26 &&  3.01  &  2.20  &  $-$8.13 &  1.36  \\
                & 2010 Oct 20 &&  4.87 $\pm$ 0.58  & $ -8.30\pm0.12$ & 2.09 $\pm$ 0.35 &&  4.52  &  2.66  &  $-$7.92 &  1.75  \\                
                & 2010 Dec 2  &&  3.59 $\pm$ 0.58  & $ -7.93\pm0.07$ & 0.96 $\pm$ 0.15 &&  3.48  &  4.06  &  $-$7.92 &  0.84  \\                                
IRAS 22176+6303 & 2010 May 8  &&  7.30 $\pm$ 0.34  & $ -8.23\pm0.01$ & 0.50 $\pm$ 0.03 &&  7.65  & 12.99  &  $-$8.34 &  0.59  \\
                & 2010 Oct 20 &&  8.00 $\pm$ 0.34  & $ -8.23\pm0.01$ & 0.48 $\pm$ 0.02 &&  8.00  & 14.15  &  $-$8.34 &  0.57  \\                
                & 2010 Dec 2  &&  6.72 $\pm$ 0.46  & $ -8.23\pm0.02$ & 0.49 $\pm$ 0.04 &&  7.19  & 11.83  &  $-$8.34 &  0.61  \\                                
IRAS 23011+6126 & 2010 Jan 14 &&  1.27 $\pm$ 0.34  & $-13.01\pm0.08$ & 0.76 $\pm$ 0.27 &&  1.16  &  1.74  & $-$13.05 &  0.67  \\
                &             &&  1.16 $\pm$ 0.11  & $-11.28\pm0.03$ & 0.41 $\pm$ 0.09 &&  1.16  &  2.32  & $-$11.35 &  0.49  \\
                & 2010 Oct 20 &&  1.16 $\pm$ 0.23  & $-13.19\pm0.05$ & 0.37 $\pm$ 0.15 &&  1.50  &  2.32  & $-$13.27 &  0.56  \\
                &             &&  3.13 $\pm$ 0.46  & $-11.34\pm0.10$ & 1.20 $\pm$ 0.25 &&  2.90  &  2.66  & $-$11.35 &  1.10  \\
                & 2010 Dec 2  &&  1.97 $\pm$ 0.46  & $-11.34\pm0.08$ & 0.84 $\pm$ 0.25 &&  1.85  &  2.20  & $-$11.35 &  0.88  \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc}
\tablecolumns{4}
\tablecaption{Detection Rates of \water\ and \methanol\ Masers\label{table:detection}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{Number} & 
\colhead{\water} & 
\colhead{\methanol} \\
\colhead{Type} & 
\colhead{of Sources} & 
\colhead{(\%)} & 
\colhead{(\%)} 
}
\startdata
Class~0    &        14         &        50 (7/14)     &           36 (5/14)  \\
Class~I    &        19         &        21 (4/19)     &           21 (4/19)  \\
HAeBe &       147         &         3 (5/147)    &            1 (1/147)  \\
   \hline
Total  &       180         &         9 (16/180)     &          6    (10/180)  \\   
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllrrc}
\tablecolumns{7}
\tablecaption{Previously Known Herbig Ae/Be Stars with \water\ Masers.\label{table:HAeBe}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{R.A.} &
\colhead{Decl.} &
\colhead{Observing} &
\colhead{$v_{\rm{LSR}}$} &
\colhead{$F_{\rm peak}$} &
\colhead{} \\
\colhead{Source} & 
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{Date} &
\colhead{(\kms)} & 
\colhead{(Jy)} & 
\colhead{Ref.}
}
\startdata
LkH$\alpha$ 198& 00 06 06\tablenotemark{a} & +58 17 00\tablenotemark{a} & 1974 Sep 6 &  $15$ & 3  & 1 \\
HD 250550  & 05 56 12\tablenotemark{a} & +16 31 00\tablenotemark{a} & 1975 Apr 20 & $13$      & 1.5& 1 \\
IRAS 06571$-$0441 & 06 57 06.4 & $-$04 41 48 & 1993 Nov 23 & $-23.5$     & 47.9 & 2 \\
V1318 CygS & 20 20 30.5 & +41 21 27 & 1992 Nov 24 & $-80.5$ &  13 & 3  \\
           & 20 20 30.6 & +41 21 26 & 2002 Sep  9 & $5.8$\tablenotemark{b} &  46.7\tablenotemark{b} & 4 \\
PV Cep     & 20 45 21.5 & +67 46 41 & 1984 Jun 26 & $-3$ & $160$ & 5 \\
           &            &           &             & $3$ & $55$ & 5 \\
V1057 Cyg  & 20 57 06.2 & +44 03 46 & 1984 Jan & $\cdots$\tablenotemark{c} & $\cdots$\tablenotemark{c} & 6 \\
V645 Cyg   & 21 38 10.6 & +50 00 43 & 1979 Jan & $-$50.2 & 42 & 7 \\           
           &            &           &          & $-48.9$ &  3 & 7 \\           
           &            &           &          & $-44.5$ & 13 & 7 \\                                 
V373 Cep   & 21 40 48\tablenotemark{a} & +65 39 00\tablenotemark{a} & 1975 Jun 8 & $-10.0$ & 5 & 1 \\           
\enddata
\tablenotetext{a}{Coordinates are based on the B1900 equatorial system.}
\tablenotetext{b}{We only provide the strongest component. See \citet{Marvel05} for the full list of maser components.}
\tablenotetext{c}{\citet{Rodriguez87} provided an \water\ maser position, but no maser line parameters.}
\tablerefs{(1) \citealt{Schwartz75}; (2) \citealt{Han98}; (3) \citealt{Palla95}; (4) \citealt{Marvel05}
(5) \citealt{Torrelles86}; (6) \citealt{Rodriguez87}; (7) \citealt{Lada81}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccrrcccccccc}
\tablecolumns{12}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Observed \water\ and \methanol\ Maser Line Intensities toward BD+40 \degree \label{table:BD40}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{} &&
\multicolumn{1}{c}{V1318 CygS} && 
\multicolumn{2}{c}{V1685 Cyg} &&
\multicolumn{2}{c}{V1686 Cyg} \\
\cline{6-6} \cline{8-9} \cline{11-12}
\colhead{Observing} & 
\colhead{Line} & 
\colhead{Frequency} &
\colhead{$v_{\rm LSR}$} &&
\colhead{$F_{\rm peak}$} &&
\colhead{$F_{\rm peak}$} &
\colhead{Theoretical Estimation} &&
\colhead{$F_{\rm peak}$} &
\colhead{Theoretical Estimation}\\
\colhead{Date} & 
\colhead{Number\tablenotemark{a}} & 
\colhead{(\ghz)} & 
\colhead{(\kms)} &&
\colhead{(Jy)} && 
\colhead{(Jy)} & 
\colhead{(Jy)} && 
\colhead{(Jy)} & 
\colhead{(Jy)}
}
\startdata
2010 Apr 18 &      1       & 22.23508  & $-2.11$         && 57.38           && 47.28             & $46.39\pm2.74$ && 55.38           & $55.65\pm1.25$\\
            &      2       & 22.23508  & $-0.21$         && 96.23           && 75.70             & $77.80\pm4.59$ && 91.35           & $93.33\pm2.09$\\
            &      3       & 22.23508  & $+2.74$         && 35.74           && 29.19             & $28.90\pm1.71$ && 35.18           & $34.66\pm0.78$\\
            &      4       & 22.23508  & $+11.17$        &&  5.99           &&  4.77             & $4.84\pm0.29$  &&  5.32           & $5.81\pm0.13$ \\
            &      5       & 44.06943  & $+8.93$         && 54.17           && 26.21             & $23.15\pm5.47$ && 49.99           & $47.93\pm4.30$\\
\hline                                                                                                                    
2010 Oct 20 &      1       & 22.23508  & $-2.42$         && 65.26           && 55.05             & $52.76\pm3.12$ && 63.38           & $63.29\pm1.42$\\
            &      2       & 22.23508  & $-0.11$         && 52.39           && 44.62             & $42.36\pm2.50$ && 49.50           & $50.81\pm1.14$\\
            &      3       & 22.23508  & $+3.48$         && 10.21           &&  8.54             & $8.26\pm0.49$  &&  9.99           & $9.90\pm0.22$\\
            &      4       & 22.23508  & $+11.48$        && 32.07           && 25.75             & $25.93\pm1.53$ && 29.97           & $31.10\pm0.70$\\
            &      5       & 22.23508  & $+14.01$        &&  4.88           &&  4.21             & $3.95\pm0.23$  &&  4.66           & $4.73\pm0.11$\\
            &      6       & 44.06943  & $+8.88$         && 56.72           && 19.72             & $24.24\pm5.73$ && 45.47           & $50.18\pm4.50$\\
\hline                                                                                                                    
2010 Dec 2  &      1       & 22.23508  & $-2.42$         && 53.28           && 44.51             & $43.08\pm2.54$ && 52.61           & $51.67\pm1.16$\\
            &      2       & 22.23508  & $+0.32$         && 60.82           && 51.17             & $49.17\pm2.90$ && 59.16           & $59.08\pm1.32$\\
            &      3       & 22.23508  & $+2.21$         && 10.21           &&  7.88             & $8.26\pm0.49$  &&  9.99           & $9.90\pm0.22$\\
            &      4       & 22.23508  & $+11.48$        && 15.42           && 13.65             & $12.47\pm0.74$ && 14.76           & $14.96\pm0.34$\\
            &      5       & 22.23508  & $+16.54$        &&  4.32           &&  3.44             & $3.49\pm0.21$  &&  4.32           & $4.19\pm0.09$\\
            &      6       & 44.06943  & $+8.84$         && 61.13           && 32.59             & $26.12\pm6.17$ && 56.72           & $54.09\pm4.85$\\
\enddata
\tablenotetext{a}{Numbers of each line are displayed in Figure \ref{fig:BD40}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcrcccccccc}
\tablecolumns{10}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Observed \water\ Maser Line Intensities toward NGC 7129 Region \label{table:NGC7129}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{} &&
\multicolumn{1}{c}{NGC 7129 FIRS2} && 
\multicolumn{1}{c}{V373 Cep} &&
\multicolumn{2}{c}{V361 Cep} \\
\cline{5-5} \cline{7-7} \cline{9-10}
\colhead{Observing} & 
\colhead{Line} & 
\colhead{$v_{\rm LSR}$} &&
\colhead{$F_{\rm peak}$} &&
\colhead{$F_{\rm peak}$} &&
\colhead{$F_{\rm peak}$} &
\colhead{Theoretical Estimation}\\
\colhead{Date} & 
\colhead{Number\tablenotemark{a}} & 
\colhead{(\kms)} &&
\colhead{(Jy)} && 
\colhead{(Jy)} && 
\colhead{(Jy)} & 
\colhead{(Jy)}
}
\startdata
2010 May 8  &      1       & $-21.80$        && $<$1.33  &&  3.44    && $<$2.33        & $0.62\pm0.10$\\
            &      2       & $-18.43$        && $<$1.33  && 10.66    && 4.55           & $1.92\pm0.32$\\
            &      3       & $-16.54$        && $<$1.33  && 12.54    && 2.44           & $2.26\pm0.38$\\
            &      4       & $-15.06$        && $<$1.33  &&  9.32    && $<$2.33        & $1.68\pm0.28$\\
            &      5       & $-12.53$        && $<$1.33  && 55.28    && 9.99           & $9.96\pm1.67$\\
            &      6       & $-11.27$        && 188.48   && $<$2.55  &&11.43           & $7.31\pm0.30$\\
            &      7       &  $-9.59$        && $<$1.33  && 50.84    && 9.43           & $9.16\pm1.54$\\
            &      8       &  $-7.48$        &&  87.13   && $<$2.55  && 5.11           & $3.38\pm0.14$\\
            &      9       &  $-6.21$        && $<$1.33  &&  9.43    && 5.33           & $1.70\pm0.28$\\
            &     10       &  $-5.37$        &&  24.42   && $<$2.55  && 3.33           & $0.95\pm0.04$\\      
\hline
2010 Oct 20 &      1       & $-15.27$        && $<$1.78  && 16.43    && $<$2.44        & $2.96\pm0.50$\\
            &      2       & $-13.38$        && $<$1.78  && 24.42    && $<$2.44        & $4.40\pm0.73$\\
            &      3       & $-11.48$        && 288.93   && 24.31    &&12.21           & $11.21\pm0.46$\\
            &      4       &  $-9.59$        && $<$1.78  && 96.35    &&16.54           & $17.36\pm2.91$\\
            &      5       &  $-7.90$        &&1814.96   &&118.22    &&77.59           & $70.39\pm2.92$\\
            &      6       &  $-4.95$        && 103.12   &&  6.99    && 4.66           & $4.00\pm0.17$\\
\hline
2010 Dec 2  &      1       & $-16.54$        && $<$2.22  && 14.32    && $<$2.11        & $2.58\pm0.43$\\
            &      2       & $-14.22$        && $<$2.22  && 24.75    && 3.88           & $4.46\pm0.75$\\
            &      3       & $-11.48$        &&110.00    && 46.95    && 8.32           & $4.27\pm0.02$\\
            &      4       &  $-9.59$        && $<$2.22  && 58.61    && 7.66           & $10.56\pm1.77$\\
            &      5       &  $-7.90$        &&900.99    && 60.83    &&33.30           & $34.94\pm1.45$\\
            &      6       &  $-5.16$        && 37.07    &&  4.11    && $<$2.11        & $1.44\pm0.06$\\
            &      7       &  $-1.37$        && $<$2.22  &&  5.22    && $<$2.11        & $0.94\pm0.16$\\      
\enddata
\tablenotetext{a}{Numbers of each line are displayed in Figure \ref{fig:NGC7129}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrccccc}
\tablecolumns{7}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Systemic Velocities and Maser Luminosities of Detected Sources.\label{table:parameter}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{$v_{\rm{sys}}$} &
\colhead{} & 
\colhead{} & 
\colhead{$L_{\water}$\tablenotemark{a}} &
\colhead{$L_{\methanol}$\tablenotemark{a}} \\
\colhead{Source} & 
\colhead{(\kms)} &
\colhead{Transition} & 
\colhead{Ref.} & 
\colhead{($L_{\odot}$)} &
\colhead{($L_{\odot}$)}
}
\startdata
CB 3 & $-$38.8 & ${\rm N_{2}H^{+}}~(J=1-0)$ & 1 &  $[1.5, 3.5, 1.3]\times10^{-6}$& $[7.9, 8.2, 8.3]\times10^{-6}$\\
IRAS 00338+6312 & $-$17.7 & ${\rm CS}~(J=2-1)$ & 2 &$[4.6, 2.6, \cdots]\times10^{-8}$&$[1.1, 1.3, 1.5]\times10^{-7}$ \\
OMC3 MMS9 & +11.6 & ${\rm N_{2}H^{+}}~(J=1-0)$ & 3 & $\cdots$& $[2.2, \cdots, \cdots]\times10^{-8}$\\
OMC2 FIR4 & +11.3 & ${\rm N_{2}H^{+}}~(J=1-0)$ & 3 & $\cdots$ & $[8.2, 9.3, 9.5]\times10^{-7}$\\
IRAS 05338$-$0624 & +7.1 & ${\rm NH_{3}}~(1,1)$ & 4 & $[2.7, 2.9, 2.3]\times10^{-7}$&$[3.0, \cdots, 4.9]\times10^{-8}$\\
IRAS 05338$-$0647 & +9.1 & ${\rm CS}~(J=3-2)$ & 5 & $[4.7, 6.5, 3.6]\times10^{-7}$&$\cdots$ & \\
IRAS 05375$-$0731 & +5.3 & ${\rm NH_{3}}~(1,1)$ & 4 & $[0.24, 0.61, 5.2]\times10^{-7}$ & $\cdots$\\
IRAS 06571$-$0441 & +25.9 & ${\rm CS}~(J=2-1)$  & 2 & $[3.2, \cdots, \cdots]\times10^{-7}$ & $\cdots$ \\
Serpens FIRS1 & +8.3 & ${\rm NH_{3}}~(1,1)$ & 6 & $[3.2, 1.1, 0.98]\times10^{-7}$ & $\cdots$\\
HH 165 & +31.5 & ${\rm ^{12}CO}~(J=3-2)$ & 7 &  $[2.9, 5.4, 4.4]\times10^{-8}$ & $\cdots$\\
IRAS 20050+2720 MMS1 & +5.9 & ${\rm NH_{3}}~(1,1)$ & 4 & $[1.8, 1.6, 0.49]\times10^{-7}$ &$\cdots$\\
V1318 CygS & +7.9 & ${\rm ^{12}CO}~(J=2-1)$ & 8 & $[6.5, 4.9, 3.5]\times10^{-6}$ &$[1.2, 1.2, 1.3]\times10^{-6}$\\
S106 FIR & $-$1.6 & ${\rm NH_{3}}~(1,1)$ & 4 & $[6.4, 3.7, 1.1]\times10^{-7}$&$\cdots$\\	  
V645 Cyg & $-$44.1 & ${\rm NH_{3}}~(1,1)$  & 9 & $[5.2, 6.2, 5.6]\times10^{-5}$& $\cdots$\\
IRAS 21391+5802 & +0.5 & ${\rm NH_{3}}~(1,1)$ & 4 &$[7.6, 7.7, 3.7]\times10^{-7}$ & $[3.8, 3.3, 2.9]\times10^{-7}$\\
NGC 7129 FIRS2 & $-$10.4 & ${\rm NH_{3}}~(1,1)$  & 9 & $[1.4, 6.9, 3.8]\times10^{-5}$ & $[2.2, 3.3, 2.6]\times10^{-7}$\\
V373 Cep & $-$10.4 & ${\rm NH_{3}}~(1,1)$  & 9 & $[5.5, 4.8, 3.8]\times10^{-6}$ & $\cdots$\\
IRAS 22176+6303 & $-$8.1 & ${\rm ^{12}CO}~(J=1-0)$ & 10 &$\cdots$ & $[3.0, 3.1, 2.8]\times10^{-7}$ \\
IRAS 23011+6126 & $-$11.0 & ${\rm NH_{3}}~(1,1)$ & 4 &$\cdots$ & $[0.58, 1.1, 0.47]\times10^{-7}$\\
IRAS 23037+6213 & $-$9.8 & ${\rm CS}~(J=2-1)$ & 11 & $[7.8, \cdots, \cdots]\times10^{-8}$ & $\cdots$ \\
\enddata
\tablenotetext{a}{Numbers in the parentheses represent the maser luminosities in each observation epoch.}
\tablerefs{(1) \citealt{Vries02}; (2) \citealt{Bronfman96}; (3) \citealt{Tatematsu08}; (4) \citealt{Gregorio06}; 
(5) \citealt{Viti06}; (6)\citealt{Ungerechts84}; (7) \citealt{Dent92}; (8) \citealt{Palla95}; (9) \citealt{Scappini96}; (10) \citealt{Yang02}; 
(11)\citealt{Williams99}.}
\end{deluxetable}
